Composite Enclaves: Towards Disaggregated Trusted Execution

The ever-rising computation demand is forcing the move from the CPU to heterogeneous specialized hardware, which is readily available across modern datacenters through disaggregated infrastructure. On the other hand, trusted execution environments (TEEs), one of the most promising recent developments in hardware security, can only protect code confined in the CPU, limiting TEEs' potential and applicability to a handful of applications. We observe that the TEEs' hardware trusted computing base (TCB) is fixed at design time, which in practice leads to using untrusted software to employ peripherals in TEEs. Based on this observation, we propose \emph{composite enclaves} with a configurable hardware and software TCB, allowing enclaves access to multiple computing and IO resources. Finally, we present two case studies of composite enclaves: i) an FPGA platform based on RISC-V Keystone connected to emulated peripherals and sensors, and ii) a large-scale accelerator. These case studies showcase a flexible but small TCB (2.5 KLoC for IO peripherals and drivers), with a low-performance overhead (only around 220 additional cycles for a context switch), thus demonstrating the feasibility of our approach and showing that it can work with a wide range of specialized hardware.

==> images/tikz/approach.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsthm}
\usepackage{xspace}

\usetikzlibrary{positioning,calc,arrows,decorations,shapes,decorations.pathreplacing,chains,fit,arrows.meta,intersections,positioning,automata,external,patterns}
% \tikzexternalize % activate!
% \makeatletter
% \tikzset{
%   beamer externalising/.style={%
%     execute at end picture={%
%       \tikzifexternalizing{%
%         \ifbeamer@anotherslide
%         \pgfexternalstorecommand{\string\global\string\beamer@anotherslidetrue}%
%         \fi
%       }{}%
%     }%
%   },
%   external/optimize=false
% }
% \makeatother

\tikzset{>=latex}

\input{common.tex}

\begin{document}
\begin{tikzpicture}[anchor=south west, thick,
        box/.style={rectangle,draw=black,align=center,minimum height=1cm,inner sep=0},
        boxn/.style={rectangle,draw=none,align=center,minimum height=1cm,inner sep=0},
        icon/.style={rectangle,draw=white!50,fill=white,align=center,minimum height=1cm,minimum width=1cm,inner sep=0}
    ]
    \def\len{10}
    \node[box,minimum height=1cm,minimum width=\len cm] at (0,0) {};
    % \draw (0,0) -- (\len,0) -- (\len,1) -- (0,1) -- cycle;
    \node[draw=none,font=\footnotesize] at (0,-0.5) {0x0};
    \node[draw=none,anchor=south east,font=\footnotesize] at (\len,-0.5) {0xFFFFFFFF};

    \node[box,fill=col2,minimum width=0.8cm] (mem1) at (8.5,0) {};
    \node[boxn,minimum width=1cm] (mem2) at (6,0) {};
    \draw[-,fill=col1] (mem2.south west) -- (mem2.north west) -- (mem2.south east) -- cycle;
    \draw[-,fill=col2] (mem2.south east) -- (mem2.north west) -- (mem2.north east) -- cycle;
    \node[box,fill=col1,minimum width=0.7cm] (mem3) at (4.15,0) {};
    \node[boxn,minimum width=1.5cm] (memp) at (1,0) {};

    \draw[-,fill=col4] (memp.south west) -- (memp.north west) -- (memp.south east) -- cycle;
    \draw[-,fill=col1] (memp.south east) -- (memp.north west) -- (memp.north east) -- cycle;

    \node[icon] (e1) at (8.5, 2) {\imgenenclaveredsmall};
    \node[icon] (e2) at (4, 2) {\imgenclavesmaller};
    \node[icon] (per) at (0.5, 2) {\imggpusmall};

    \node[draw=none,above=0.1cm of per] {Firmware enclave};
    \node[draw=none,above=0.1cm of e1]  {CPU enclave 1};
    \node[draw=none,above=0.1cm of e2]  {CPU enclave 2};

    \draw[thick] (e1.south) -- (mem1.north east);
    \draw[thick] (e1.south) -- (mem1.north west);

    \draw[thick] (e2.south east) -- (mem2.north east);
    \draw[thick] (e2.south east) -- (mem2.north west);

    \draw[thick] (e2.south) -- (mem3.north east);
    \draw[thick] (e2.south) -- (mem3.north west);

    \draw[thick] (e2.south west) -- (memp.north east);
    \draw[thick] (e2.south west) -- (memp.north west);

    \draw[thick] (e1.south west) -- (mem2.north east);
    \draw[thick] (e1.south west) -- (mem2.north west);

    \draw[thick] (per.south east) -- (memp.north east);
    \draw[thick] (per.south east) -- (memp.north west);

\end{tikzpicture}
\end{document}


==> images/tikz/lifecycle.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'=
\usepackage{amsthm}
\usepackage{xspace}

\usetikzlibrary{positioning,calc,arrows,decorations,shapes,decorations.pathreplacing,chains,fit,arrows.meta,intersections,positioning,automata,external,backgrounds}

% \tikzexternalize % activate!
% \makeatletter
% \tikzset{
%   beamer externalising/.style={%
%     execute at end picture={%
%       \tikzifexternalizing{%
%         \ifbeamer@anotherslide
%         \pgfexternalstorecommand{\string\global\string\beamer@anotherslidetrue}%
%         \fi
%       }{}%
%     }%
%   },
%   external/optimize=false
% }
% \makeatother

\tikzset{>=latex}

\input{common.tex}

\begin{document}

\begin{tikzpicture}[->, >=stealth', thick, node distance=4cm, every state/.style={thick, fill=gray!10,minimum width=1.7cm,text width=1.7cm,align=center,shape=circle}, initial text=setup,every text node part/.style={align=center}]
    \node[state,initial] (idle) {Idle};
    \node[state,right of=idle] (running) {Running};
    \node[state,right of=running] (paused) {Paused};
    
    \draw[->] (idle) edge[bend left] node[above] {start} (running);
    \draw[->] (running) edge[bend left] node[below] {stop} (idle);
    \draw[->] (running) edge[bend left] node[above] {interrupt} (paused);
    \draw[->] (paused) edge[bend left] node[below] {resume} (running);

    \draw[color=col4,->] (idle) edge[loop above] node[above]{connect\\disconnect} (idle);
    % \draw[color=col4,->] (paused) edge[loop above] node[above]{connect\\disconnect} (paused);

    % \draw[->] (running) edge[loop above] (running);

    \coordinate (bolt1) at ($(paused)+(-3.75,1.5)$);
    \coordinate (bolt2) at ($(paused)+(-4.75,3)$);
    \coordinate (bolt12) at ($(bolt1)!0.5!(bolt2)$);
    \draw[color=col4] (bolt2) -- ($(bolt12)+(0.25,-0.1)$) -- ($(bolt12)+(-0.25,0.1)$) node[left] {async.\\disconnect} -- (bolt1);

\end{tikzpicture}

\end{document}

==> images/tikz/new_system.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'=
\usepackage{amsthm}
\usepackage{xspace}

\usetikzlibrary{positioning,calc,arrows,decorations,shapes,decorations.pathreplacing,chains,fit,arrows.meta,intersections,positioning,automata,external,backgrounds}

% \tikzexternalize % activate!
% \makeatletter
% \tikzset{
%   beamer externalising/.style={%
%     execute at end picture={%
%       \tikzifexternalizing{%
%         \ifbeamer@anotherslide
%         \pgfexternalstorecommand{\string\global\string\beamer@anotherslidetrue}%
%         \fi
%       }{}%
%     }%
%   },
%   external/optimize=false
% }
% \makeatother

\tikzset{>=latex}

\input{common.tex}

\begin{document}
\begin{tikzpicture}[
    icon/.style={rectangle,draw=white!50,fill=white,align=center,minimum height=1.8cm,minimum width=1.8cm},node distance=4cm
]
    \node[icon] (cpu) {\imgenclave};
    \node[icon] (keyboard) [left of=cpu] {\imgkeyboard};

    \coordinate (bus1) at ($(cpu.west)!0.5!(keyboard.east)$);
    \draw[-,thick] (cpu.west) -- ($(bus1)-(-0.2,0)$) -- ($(bus1)-(0,0.2)$);
    \draw[-,thick] (cpu.west) -- ($(bus1)-(-0.28,0)$) -- ($(bus1)-(0,0.28)$);
    \draw[-,ultra thick] ($(bus1)-(0,1.1)$) -- ($(bus1)+(0,1.1)$);
    \draw[-,thick] (keyboard.east) -- ($(bus1)-(0.2,0)$) -- ($(bus1)-(0,0.2)$);
    \draw[-,thick] (keyboard.east) -- ($(bus1)-(0.28,0)$) -- ($(bus1)-(0,0.28)$);

    % \pause
    \node[icon] (gpu) [right of=cpu] {\imggpu};

    \coordinate (bus2) at ($(cpu.east)!0.5!(gpu.west)$);
    \draw[-,thick] (cpu.east) -- ($(bus2)-(0.2,0)$) -- ($(bus2)-(0,0.2)$);
    \draw[-,thick] (cpu.east) -- ($(bus2)-(0.28,0)$) -- ($(bus2)-(0,0.28)$);
    \draw[-,ultra thick] ($(bus2)-(0,1.1)$) -- ($(bus2)+(0,1.1)$);
    \draw[-,thick] (gpu.west) -- ($(bus2)-(-0.2,0)$) -- ($(bus2)-(0,0.2)$);
    \draw[-,thick] (gpu.west) -- ($(bus2)-(-0.28,0)$) -- ($(bus2)-(0,0.28)$);

    \node[draw=none,below=0cm of cpu]  (textcpu) (botcpu) {Processor};
    \node[draw=none] (textkey) at (botcpu -| keyboard) {Keyboard};
    \node[draw=none] (textgpu) at (botcpu -| gpu) {GPU};

    \coordinate (botbus1) at ($(cpu.west)!0.5!(keyboard.east)$);
    \node[draw=none] (textbus1) at (botcpu -| botbus1) {Bus};
    \coordinate (botbus2) at ($(cpu.east)!0.5!(gpu.west)$);
    \node[draw=none] (textbus2) at (botcpu -| botbus2) {Bus};
    
    \coordinate (trust1) at ($(cpu.north)+(0,0.3)$); 
    \coordinate (trust2) at ($(cpu.north)+(0,0.7)$); 
    % \draw[fill=red,opacity=0.3] (trust1 -| keyboard.east) -- (trust1 -| cpu.west) -- (trust2 -| cpu.west) -- (trust2 -| keyboard.east) -- cycle;

    \coordinate[above=0.7cm of cpu] (sep);
    \draw[-,dashed,thick] (sep -| keyboard.west) -- ++(5.9,0) -- node[below,align=right,text width=4cm] {Hardware Components} node[above,align=right,text width=4cm] {Logical Entities} (sep -| gpu.east) ; 


    \coordinate[above=1.1cm of sep] (log1);
    \coordinate[above=1.2cm of log1] (log2);
    \node[draw,minimum height=0.6cm,fill=col4!60] (app1) at ($(log2)-(0.7,0)$) {Encl};
    \node[draw,minimum height=0.6cm,fill=col4!60] (app2) at ($(log2)+(0.7,0)$) {Encl};
    \node[draw,minimum height=0.6cm,minimum width=2.3cm,fill=col2!60] (os) at ($(log1)$) {OS};
    \node[draw,minimum height=0.6cm,fill=col4!60] (per1) at (log1 -| keyboard) {Firmware};
    \node[draw,minimum height=0.6cm,fill=col4!60] (per2) at (log1 -| gpu) {Firmware};

    % \draw[<->,thick] (app1) -- (os.north -| app1);
    % \draw[<->,thick] (app2) -- (os.north -| app2);

    % \draw[<->,thick] (per1) -- (os);
    % \draw[<->,thick] (per2) -- (os);

    \draw[<->,thick] (per1) -- (app1);
    \draw[<->,thick] (per2) -- (app2);

    % \def\x{0.13};
    % \draw[thick] ($(app1.north east)+(\x,\x)$) -- ($(app1.south east)+(\x,-\x)$) -- ($(per1.south west)+(-\x,-\x)$) -- ($(per1.north west)+(-\x,\x)$) -- cycle node[above,midway] {Platform-wide enclave};
    % \draw[thick] ($(app2.north west)+(-\x,\x)$) -- ($(app2.south west)+(-\x,-\x)$) -- ($(per2.south east)+(\x,-\x)$) -- ($(per2.north east)+(\x,\x)$) -- cycle node[above,midway] {Platform-wide enclave};

    \node[draw=none] at ($(app1.south east)$) {\imglocklarge};
    \node[draw=none] at ($(app2.south east)$) {\imglocklarge};
    \node[draw=none] at ($(per1.south east)$) {\imglocklarge};
    \node[draw=none] at ($(per2.south east)$) {\imglocklarge};

    % \begin{scope}[on background layer]
    %     \draw[draw=none,fill=red!30] (textkey.south west -| keyboard.west) -- (per1.north west -| keyboard.west) -- (app1.north -| textbus1.south east) -- (textbus1.south east) -- cycle;
    %     \draw[draw=none,fill=red!30] (textgpu.south east -| gpu.east) -- (per2.north east -| gpu.east) -- (app2.north -| textbus2.south west) -- (textbus2.south west) -- cycle;
    % \end{scope}

    % \node[draw=none] at ($(per1.south east)-(0,0.1)$) {\imgdevil};

    % \node[draw=none] at ($(keyboard.north east)+(0.4,-0.1)$) {\imgdevil};
    % \node[draw=none] at ($(keyboard.north east)+(0.4,1.5)$) {\imgdevil};
\end{tikzpicture}
\end{document}


==> images/tikz/old_system.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'=
\usepackage{amsthm}
\usepackage{xspace}

\usetikzlibrary{positioning,calc,arrows,decorations,shapes,decorations.pathreplacing,chains,fit,arrows.meta,intersections,positioning,automata,external,backgrounds}

% \tikzexternalize % activate!
% \makeatletter
% \tikzset{
%   beamer externalising/.style={%
%     execute at end picture={%
%       \tikzifexternalizing{%
%         \ifbeamer@anotherslide
%         \pgfexternalstorecommand{\string\global\string\beamer@anotherslidetrue}%
%         \fi
%       }{}%
%     }%
%   },
%   external/optimize=false
% }
% \makeatother

\tikzset{>=latex}

\input{common.tex}

\begin{document}
\begin{tikzpicture}[
    icon/.style={rectangle,draw=white!50,fill=white,align=center,minimum height=1.8cm,minimum width=1.8cm},node distance=4cm
]
    \node[icon] (cpu) {\imgenclave};
    \node[icon] (keyboard) [left of=cpu] {\imgkeyboard};

    \coordinate (bus1) at ($(cpu.west)!0.5!(keyboard.east)$);
    \draw[-,thick] (cpu.west) -- ($(bus1)-(-0.2,0)$) -- ($(bus1)-(0,0.2)$);
    \draw[-,thick] (cpu.west) -- ($(bus1)-(-0.28,0)$) -- ($(bus1)-(0,0.28)$);
    \draw[-,ultra thick] ($(bus1)-(0,1.1)$) -- ($(bus1)+(0,1.1)$);
    \draw[-,thick] (keyboard.east) -- ($(bus1)-(0.2,0)$) -- ($(bus1)-(0,0.2)$);
    \draw[-,thick] (keyboard.east) -- ($(bus1)-(0.28,0)$) -- ($(bus1)-(0,0.28)$);

    % \pause
    \node[icon] (gpu) [right of=cpu] {\imggpu};

    \coordinate (bus2) at ($(cpu.east)!0.5!(gpu.west)$);
    \draw[-,thick] (cpu.east) -- ($(bus2)-(0.2,0)$) -- ($(bus2)-(0,0.2)$);
    \draw[-,thick] (cpu.east) -- ($(bus2)-(0.28,0)$) -- ($(bus2)-(0,0.28)$);
    \draw[-,ultra thick] ($(bus2)-(0,1.1)$) -- ($(bus2)+(0,1.1)$);
    \draw[-,thick] (gpu.west) -- ($(bus2)-(-0.2,0)$) -- ($(bus2)-(0,0.2)$);
    \draw[-,thick] (gpu.west) -- ($(bus2)-(-0.28,0)$) -- ($(bus2)-(0,0.28)$);

    \node[draw=none,below=0cm of cpu]  (textcpu) (botcpu) {Processor};
    \node[draw=none] (textkey) at (botcpu -| keyboard) {Keyboard};
    \node[draw=none] (textgpu) at (botcpu -| gpu) {GPU};

    \coordinate (botbus1) at ($(cpu.west)!0.5!(keyboard.east)$);
    \node[draw=none] (textbus1) at (botcpu -| botbus1) {Bus};
    \coordinate (botbus2) at ($(cpu.east)!0.5!(gpu.west)$);
    \node[draw=none] (textbus2) at (botcpu -| botbus2) {Bus};
    
    \coordinate (trust1) at ($(cpu.north)+(0,0.3)$); 
    \coordinate (trust2) at ($(cpu.north)+(0,0.7)$); 
    % \draw[fill=red,opacity=0.3] (trust1 -| keyboard.east) -- (trust1 -| cpu.west) -- (trust2 -| cpu.west) -- (trust2 -| keyboard.east) -- cycle;

    \coordinate[above=0.7cm of cpu] (sep);
    \draw[-,dashed,thick] (sep -| keyboard.west) -- ++(5.9,0) -- node[below,align=right,text width=4cm] {Hardware Components} node[above,align=right,text width=4cm] {Logical Entities} (sep -| gpu.east) ; 


    \coordinate[above=1.1cm of sep] (log1);
    \coordinate[above=1.2cm of log1] (log2);
    \node[draw,minimum height=0.6cm] (app1) at ($(log2)-(0.7,0)$) {Encl};
    \node[draw,minimum height=0.6cm] (app2) at ($(log2)+(0.7,0)$) {Encl};
    \node[draw,minimum height=0.6cm,minimum width=2.3cm] (os) at ($(log1)$) {OS};
    \node[draw,minimum height=0.6cm] (per1) at (log1 -| keyboard) {Firmware};
    \node[draw,minimum height=0.6cm] (per2) at (log1 -| gpu) {Firmware};

    \draw[<->,thick] (app1) -- (os.north -| app1);
    \draw[<->,thick] (app2) -- (os.north -| app2);

    \draw[<->,thick] (per1) -- (os);
    \draw[<->,thick] (per2) -- (os);

    % \def\x{0.13};
    % \draw[thick] ($(app1.north east)+(\x,\x)$) -- ($(app1.south east)+(\x,-\x)$) -- ($(per1.south west)+(-\x,-\x)$) -- ($(per1.north west)+(-\x,\x)$) -- cycle node[above,midway] {Platform-wide enclave};
    % \draw[thick] ($(app2.north west)+(-\x,\x)$) -- ($(app2.south west)+(-\x,-\x)$) -- ($(per2.south east)+(\x,-\x)$) -- ($(per2.north east)+(\x,\x)$) -- cycle node[above,midway] {Platform-wide enclave};

    \node[draw=none] at ($(app1.south east)$) {\imglocklarge};
    \node[draw=none] at ($(app2.south east)$) {\imglocklarge};

    % \begin{scope}[on background layer]
    %     \draw[draw=none,fill=red!30] (textkey.south west -| keyboard.west) -- (per1.north west -| keyboard.west) -- (app1.north -| textbus1.south east) -- (textbus1.south east) -- cycle;
    %     \draw[draw=none,fill=red!30] (textgpu.south east -| gpu.east) -- (per2.north east -| gpu.east) -- (app2.north -| textbus2.south west) -- (textbus2.south west) -- cycle;
    % \end{scope}

    % \node[draw=none] at ($(per1.south east)-(0,0.1)$) {\imgdevil};

    % \node[draw=none] at ($(keyboard.north east)+(0.4,-0.1)$) {\imgdevil};
    % \node[draw=none] at ($(keyboard.north east)+(0.4,1.5)$) {\imgdevil};
\end{tikzpicture}
\end{document}


==> images/tikz/platformDesktop.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsthm}
\usepackage{xspace}

\usetikzlibrary{positioning,calc,arrows,decorations,shapes,decorations.pathreplacing,chains,fit,arrows.meta,intersections,positioning,automata,external}

% \tikzexternalize % activate!
% \makeatletter
% \tikzset{
%   beamer externalising/.style={%
%     execute at end picture={%
%       \tikzifexternalizing{%
%         \ifbeamer@anotherslide
%         \pgfexternalstorecommand{\string\global\string\beamer@anotherslidetrue}%
%         \fi
%       }{}%
%     }%
%   },
%   external/optimize=false
% }
% \makeatother

\tikzset{>=latex}

\input{common.tex}

\begin{document}
\begin{tikzpicture}[
    icon/.style={rectangle,draw=white!50,fill=white,align=center,minimum height=1cm,minimum width=1cm}
]
    \node[icon] (cpu) at (4,3) {\imgenclave};
    \node[icon] (memory) at (4,0) {\imgmemory};
    \draw[<->,very thick] (cpu) edge (memory);
    \draw[<->,very thick] ([xshift=0.5em]cpu.south) -- ([xshift=0.5em]memory.north);
    \draw[<->,very thick] ([xshift=-0.5em]cpu.south) -- ([xshift=-0.5em]memory.north);
    \draw[<->,very thick] ([xshift=1em]cpu.south) -- ([xshift=1em]memory.north);
    \draw[<->,very thick] ([xshift=-1em]cpu.south) -- ([xshift=-1em]memory.north);
    % \pause
    \node[icon] (keyboard) at (0,4) {\imgkeyboard};
    \node[icon] (mouse) at (0,2) {\imgmouse};
    % \draw[->,thick] (keyboard) -- (cpu)};
    % \draw[<-,thick] (mouse) -- (cpu)};
    % \pause
    \draw[-,ultra thick] (cpu.west) -- ($(cpu)!0.5!(0,3)$);
    \draw[-,ultra thick] (2, 1.5) -- (2, 4.5);
    \draw[-,thick] (2,2.2) -- (1.8,2) -- (mouse.east);
    \draw[-,thick] (2,3.8) -- (1.8,4) -- (keyboard.east);

    % \pause
    \node[icon] (nic) at (8,4) {\imglan};
    \node[icon] (gpu) at (8,2) {\imggpu};

    \draw[-,ultra thick] (cpu.east) -- ($(cpu)!0.5!(8,3)$);
    \draw[-,ultra thick] (6, 1.5) -- (6, 4.5);
    \draw[-,thick] (6,2.2) -- (6.2,2) -- (gpu.west);
    \draw[-,thick] (6,3.8) -- (6.2,4) -- (nic.west);

    % \node[draw=none] at (6, 1.2) {PCI};
    % \node[draw=none] at (2, 1.2) {SPI};
    \node[draw=none,above=0cm of cpu] {Processor};
    \node[draw=none,above=0cm of keyboard] {Keyboard};
    \node[draw=none,above=0cm of nic] {NIC};
    \node[draw=none,below=0cm of memory] {DRAM};
    \node[draw=none,below=0cm of mouse] {Mouse};
    \node[draw=none,below=0cm of gpu] {GPU};

\end{tikzpicture}
\end{document}


==> images/tikz/platformMobile.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsthm}
\usepackage{xspace}

\usetikzlibrary{positioning,calc,arrows,decorations,shapes,decorations.pathreplacing,chains,fit,arrows.meta,intersections,positioning,automata,external}

% \tikzexternalize % activate!
% \makeatletter
% \tikzset{
%   beamer externalising/.style={%
%     execute at end picture={%
%       \tikzifexternalizing{%
%         \ifbeamer@anotherslide
%         \pgfexternalstorecommand{\string\global\string\beamer@anotherslidetrue}%
%         \fi
%       }{}%
%     }%
%   },
%   external/optimize=false
% }
% \makeatother

\tikzset{>=latex}

\input{common.tex}

\begin{document}
\begin{tikzpicture}[
    icon/.style={rectangle,draw=white!50,fill=white,align=center,minimum height=1cm,minimum width=1cm}
]
    \node[icon] (cpu) at (4,3) {\imgenclave};
    \node[icon] (memory) at (4,0) {\imgmemory};
    \draw[<->,very thick] (cpu) edge (memory);
    \draw[<->,very thick] ([xshift=0.5em]cpu.south) -- ([xshift=0.5em]memory.north);
    \draw[<->,very thick] ([xshift=-0.5em]cpu.south) -- ([xshift=-0.5em]memory.north);
    \draw[<->,very thick] ([xshift=1em]cpu.south) -- ([xshift=1em]memory.north);
    \draw[<->,very thick] ([xshift=-1em]cpu.south) -- ([xshift=-1em]memory.north);
    % \pause
    \node[icon] (keyboard) at (0,4) {\imgsim};
    \node[icon] (mouse) at (0,2) {\imgsd};
    % \draw[->,thick] (keyboard) -- (cpu)};
    % \draw[<-,thick] (mouse) -- (cpu)};
    % \pause
    \draw[-,ultra thick] (cpu.west) -- ($(cpu)!0.5!(0,3)$);
    \draw[-,ultra thick] (2, 1.5) -- (2, 4.5);
    \draw[-,thick] (2,2.2) -- (1.8,2) -- (mouse.east);
    \draw[-,thick] (2,3.8) -- (1.8,4) -- (keyboard.east);

    % \pause
    \node[icon] (nic) at (8,4) {\imgcamera};
    \node[icon] (gpu) at (8,2) {\imgdisplay};

    \draw[-,ultra thick] (cpu.east) -- ($(cpu)!0.5!(8,3)$);
    \draw[-,ultra thick] (6, 1.5) -- (6, 4.5);
    \draw[-,thick] (6,2.2) -- (6.2,2) -- (gpu.west);
    \draw[-,thick] (6,3.8) -- (6.2,4) -- (nic.west);

    \node[draw=none] at (6, 1.2) {};
    \node[draw=none] at (2, 1.2) {};
    \node[draw=none,above=0cm of cpu] {Processor};
    \node[draw=none,above=0cm of keyboard] {SIM};
    \node[draw=none,above=0cm of nic] {Camera};
    \node[draw=none,below=0cm of memory] {DRAM};
    \node[draw=none,below=0cm of mouse] {SD};
    \node[draw=none,below=0cm of gpu] {Display};

\end{tikzpicture}
\end{document}


==> images/tikz/simplePeripheral.tex <==
%3CmxGraphModel%3E%3Croot%3E%3CmxCell%20id%3D%220%22%2F%3E%3CmxCell%20id%3D%221%22%20parent%3D%220%22%2F%3E%3CmxCell%20id%3D%222%22%20value%3D%22Setup%22%20style%3D%22ellipse%3BwhiteSpace%3Dwrap%3Bhtml%3D1%3B%22%20vertex%3D%221%22%20parent%3D%221%22%3E%3CmxGeometry%20x%3D%22240%22%20y%3D%22226.66000000000003%22%20width%3D%2270%22%20height%3D%2246.67%22%20as%3D%22geometry%22%2F%3E%3C%2FmxCell%3E%3C%2Froot%3E%3C%2FmxGraphModel%3E\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsthm}
\usepackage{xspace}

\usetikzlibrary{positioning,calc,arrows,decorations,shapes,decorations.pathreplacing,chains,fit,arrows.meta,intersections,positioning,automata,external}

\tikzset{>=latex}

\input{common.tex}

\begin{document}
\begin{tikzpicture}[thick,anchor=south west,
    icon/.style={rectangle,draw=white!50,fill=white,align=center,minimum height=1cm,minimum width=1cm},
    box/.style={rectangle,draw=black,fill=white,align=center,minimum height=1cm,inner sep=0,node distance=0pt},
]
    % \draw[color=white] (0,0) -- (0,5) -- (10,5) -- (10,0) -- cycle;
    \draw (2,0.25) -- (2,4.75) -- (7.5,4.75) -- (7.5,0.25) -- cycle;
    \draw[col3,very thick] (8.,2.5) sin (8.25,3) cos (8.5,2.5) sin (8.75,2) cos (9,2.5);
    \node[box,minimum height=1cm,minimum width=0.3cm,draw=black,fill=white,anchor=center] (sensor) at (7.5,2.5) {};
    \node[box,minimum height=0.6cm,minimum width=4cm,draw=black,rotate=90] (adc) at (6.9,0.5) {ADC};
    \draw[->] (sensor) -- (adc);
    \draw[-,thick] (2,2.5) -- (0.5,2.5) -- (0,2);
    \draw[-,ultra thick] (0,0.25) -- (0,4.75);

    \node[box,draw=black,inner sep=2pt,minimum height=0.1cm,minimum width=0.3cm,anchor=center] (slave) at (2,2.5) {};
    \node[draw=none] at (0.9,2.6) {Slave};


    % \draw[visible on=<4->] (0.5,4) edge[->,color=col2] node[above] {Req} (1.5,4);
    % \draw[visible on=<5->] (0.5,1) edge[<-,color=col2] node[above] {Data} (1.5,1);

    \node[box,minimum height=0.3cm,minimum width=1.7cm] (mem1) at (4.25, 1.68) {};
    \node[box,minimum height=0.3cm,minimum width=1.7cm,below=-1pt of mem1] (mem2) {};
    \node[box,minimum height=0.3cm,minimum width=1.7cm,below=-1pt of mem2] (mem3) {};
    \node[box,minimum height=0.3cm,minimum width=1.7cm,below=-1pt of mem3] (mem4) {};
    \node[box,minimum height=0.3cm,minimum width=1.7cm,below=-1pt of mem4] (mem5) {};


    % \node[box,anchor=south west,minimum height=0.3cm,minimum width=1.7cm,draw=black] (mem1) at (4.65,0.5){};
    % \node[box,anchor=south west,minimum height=0.3cm,minimum width=1.7cm,draw=black] (mem2) at (4.65,0.8){};
    % \node[box,anchor=south west,minimum height=0.3cm,minimum width=1.7cm,draw=black] (mem3) at (4.65,1.1){};
    % \node[box,anchor=south west,minimum height=0.3cm,minimum width=1.7cm,draw=black] (mem4) at (4.65,1.4){};
    % \node[box,anchor=south west,minimum height=0.3cm,minimum width=1.7cm,draw=black] (mem5) at (4.65,1.7){};
    \node[draw=none,above=0cm of mem1] {Memory};

    % \node[box,minimum height=1.5cm,minimum width=1.7cm,text width=1.5cm,draw=black] at (5.5,3.75) {Glue Logic};

    \node[box,minimum height=1.5cm,minimum width=1.7cm,text width=1.5cm] at (2.25, 0.5) {Keys Certs};

    % \node[box,minimum height=1.5cm,minimum width=1.7cm,text width=1.5cm,draw=col2,text=col2] at (3.25,3.75) {Crypto Core};

    \node[box,minimum height=1.5cm,minimum width=1.7cm,text width=1.5cm,draw=black] at (3.25,2.75) {$\mu$Core};

\end{tikzpicture}
\end{document}

